Electronic Properties of $\alpha-\mathcal{T}_3$ Quantum Dots in Magnetic Fields

We address the electronic properties of quantum dots in the two-dimensional $\alpha-\mathcal{T}_3$ lattice when subjected to a perpendicular magnetic field. Implementing an infinite mass boundary condition, we first solve the eigenvalue problem for an isolated quantum dot in the low-energy, long-wavelength approximation where the system is described by an effective Dirac-like Hamiltonian that interpolates between the graphene (pseudospin 1/2) and Dice (pseudospin 1) limits. Results are compared to a full numerical (finite-mass) tight-binding lattice calculation. In a second step we analyse charge transport through a contacted $\alpha-\mathcal{T}_3$ quantum dot in a magnetic field by calculating the local density of states and the conductance within the kernel polynomial and Landauer-B\"uttiker approaches. Thereby the influence of a disordered environment is discussed as well.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

